Benchmarking Realistic Synthetic Instances Against a Large-Scale District Heating Network: A Multi-Objective Optimization Study for Berlin

Decarbonizing urban energy systems requires optimization approaches capable of handling the operational complexity of large-scale district heating networks. However, existing studies typically focus on a single real-world network, limiting comparability and the transferability of insights. To address this, realistic synthetic instances provide controlled, reproducible environments for testing optimization algorithms independent of specific case studies while preserving key structural and temporal characteristics of real systems. Such instances enable systematic benchmarking, methodological development, and comparative studies across algorithms and modeling choices. In this work, we generate a suite of large-scale synthetic instances for multi-objective optimization of district heating systems. The instances are openly available as network topologies in JSON format and as mixed-integer programs (MPS files) for benchmarking. They are constructed via a transparent procedure that allows reproduction, extension, and transfer to other network-based problems. We apply the method to Berlins district heating network, the most complex in Western Europe, formulating a tri-objective mixed-integer model for unit commitment over up to 25 years with 4-hour temporal resolution. A computational study provides a detailed comparison between the synthetic instances and the real-world Berlin data, showing under which conditions the generated instances reproduce realistic optimization characteristics. Furthermore, we investigate which features make the resulting models computationally challenging. The findings highlight how well-designed synthetic instances can support robust benchmarking practices and enable meaningful assessment of (multi-objective) optimization methods for large-scale district heating systems.

==> figures/model_base.tex <==
\usetikzlibrary{positioning,calc,fit} % --- styles (unchanged) --- 
\tikzstyle{container} = [rectangle, minimum width=1.5cm, minimum height=0.6cm, text centered, draw=BrickRed, fill=BrickRed!30] 

\tikzstyle{containergreen} = [rectangle, minimum width=1.5cm, minimum height=0.6cm, text width=2.2cm, text centered, draw=OliveGreen, fill=OliveGreen!30] 

\tikzstyle{container1} = [rectangle, minimum width=1.5cm, minimum height=0.6cm, text centered, draw=lightgray, fill=lightgray] 

\tikzstyle{container2} = [rectangle, minimum width=1.5cm, minimum height=0.6cm, text width=2.2cm, text centered, draw=ecosblue, fill=ecosblue!30] 

\tikzstyle{container3} = [rectangle, minimum width=1.5cm, minimum height=0.6cm, text centered, draw=BrickRed] 

\tikzstyle{containeremission} = [rectangle, minimum width=1.5cm, minimum height=0.6cm, text centered, draw=black] 

\tikzstyle{oval} = [rectangle, minimum width=1.5cm, minimum height=0.8cm, text centered, dashed, draw=BrickRed, rounded corners=5pt] 

\tikzstyle{ovalgreen} = [rectangle, minimum width=1.5cm, minimum height=0.8cm, text centered, dashed, draw=OliveGreen, rounded corners=5pt] 

\tikzstyle{site} = [draw=black, dashed, rounded corners, inner sep=0.5cm] 

\tikzstyle{arrow} = [thick,->,>=stealth] 

\begin{tikzpicture}[node distance=1.2 cm] 
% ---------------- LEFT DISTRICT ---------------- 
\node (demand1) [container] {Demand 1}; 
\node (hbal1) [oval, below =4.5cm of demand1] {Heat Balance}; 
\node (pbal1) [ovalgreen, right=2cm of hbal1] {Power Balance}; 
\node (H1) [container1, below of=hbal1] {Heating Plant}; 
\node (CHP1) [container1, right=1.5cm of H1] {CHP 1}; % ---------------- RIGHT DISTRICT ---------------- 
\node (demand2) [container, right=7cm of demand1] {Demand 2}; \node (hbal2) [oval, below =4.5cm of demand2] {Heat Balance}; \node (pbal2) [ovalgreen, right=2cm of hbal2] {Power Balance}; \node (CHP2) [container1, below of=hbal2] {CHP 2}; \node (CHP3) [container1, right=1.5cm of CHP2] {CHP 3}; % ---------------- SHARED PUMP ---------------- 
\node (pump1) [container3, above=1.2cm of hbal1] {Pump}; \node (pump2) [container3, above=1.2cm of hbal2] {Pump}; % heat balance 2 
\node (hbal3) [oval, below =1cm of demand1] {Heat Balance}; \node (hbal4) [oval, below =1cm of demand2] {Heat Balance}; \node (pump3) [container3, right=2.5cm of hbal3] {Pump}; 
\node (storage) [container3, left=1.0cm of hbal3] {Storage}; 
% ---------------- POWER TO HEAT ---------------- 
\node (p2h) [container1, right=1.5cm of CHP3] {Power to Heat}; 
% ---------------- FUEL MARKETS ---------------- 
\node (fuel1) [container2, below=1cm of H1] {Fuel Market \\ Gas}; 
\node (fuel2) [container2, right=1.5cm of fuel1] {Fuel Market \\ Syn Gas}; 
\node (fuel3) [container2, right=1.5cm of fuel2] {Fuel Market \\ Biomethane}; 
\node (fuel4) [container2, right=1.5cm of fuel3] {Fuel Market \\ Biomass}; % ---------------- EMISSION ---------------- 
\node (emission) [containeremission, left=1cm of fuel1] {Emission}; 
% ---------------- POWER MARKET ---------------- 
\node (pimport) [containergreen, below=1cm of p2h] {Power Import}; 
\node (power) [containergreen, above=3.3cm of p2h] {Power Market}; 
% ---------------- PRODUCTION SITE GROUPING ---------------- 
\node (site1) [site, fit=(H1)(CHP1)(hbal1)(pbal1), label={[above right, xshift=18mm]Prod. Site 1}] {}; 
\node (site2) [site, fit=(CHP2)(CHP3)(hbal2)(pbal2)(p2h), label={[above right, xshift=28mm]Prod. Site 2}] {}; 

% ---------------- HEAT FLOWS ---------------- 
\draw [arrow, BrickRed] (pump1) -- (hbal3); \draw [arrow, BrickRed] (hbal3) -- (demand1); \draw [arrow, BrickRed] (H1) -- (hbal1); 
\draw [arrow, BrickRed] (CHP1) to[out=140, in=0] (hbal1); 
\draw [arrow, BrickRed] (pump2) -- (hbal4); \draw [arrow, BrickRed] (hbal4) -- (demand2); \draw [arrow, BrickRed] (CHP2) -- (hbal2); \draw [arrow, BrickRed] (CHP3) -- (hbal2); \draw [<->, BrickRed] (hbal3) -- (pump3); 
\draw [<->, BrickRed] (pump3) -- (hbal4); 
%\draw [arrow, BrickRed] (hbal4) -- (pump3); 
%\draw [arrow, BrickRed] (pump3) -- (hbal3); 

% --- interconnection via shared pump --- 
\draw [arrow, BrickRed] (hbal1) -- (pump1); 
\draw [arrow, BrickRed] (hbal2) -- (pump2); % ---------------- POWER FLOWS ---------------- 
\draw [arrow, OliveGreen] (CHP1) -- (pbal1); 
\draw [arrow, OliveGreen] (CHP2) -- (pbal2); 
\draw [arrow, OliveGreen] (CHP3) -- (pbal2); 
\draw [<->, OliveGreen] (pbal2) to[out=70, in=260] (power); 
%\draw [arrow, OliveGreen] (power) -- (pbal2);
\draw [<->, OliveGreen] (pbal1) to[out=30, in=-150] (power); 
%\draw [arrow, OliveGreen] (power) -- (pbal1);
% --- pump connected to power balances --- 
\draw [arrow, OliveGreen] (pbal1) to[out=150, in=350] (pump1); 
\draw [arrow, OliveGreen] (pbal2) to[out=150, in=350] (pump2); 
% ---------------- POWER TO HEAT ---------------- 
\draw [arrow, OliveGreen] (pimport) -- (p2h); 
%\draw [arrow, OliveGreen] (pbal2) -- (p2h); 
\draw [arrow, OliveGreen] (pbal1) to[out=120, in=250] (pump3); 
\draw [arrow, OliveGreen] (pbal2) to[out=120, in=-20] (pump3); 
\draw [arrow, BrickRed] (p2h) to[out=180, in=0] (hbal2); 
% ---------------- FUEL FLOWS ---------------- 
\draw [arrow, ecosblue] (fuel1) -- (H1); 
\draw [arrow, ecosblue] (fuel1) to[out=30, in=200] (CHP1); 
\draw [arrow, ecosblue] (fuel2) to[out=90, in=270] (CHP1); 
\draw [arrow, ecosblue] (fuel3) to[out=70, in=270] (CHP2); 
\draw [arrow, ecosblue] (fuel4) -- (CHP3); 
\draw [arrow, ecosblue] (fuel1) to[out=20, in=190] (CHP2); 
% ---------------- EMISSION ---------------- 
\draw [arrow, black] (fuel1) -- (emission); 
%Storage 
\draw [<->, BrickRed] (hbal3) -- (storage); 
%\draw [arrow, BrickRed] (storage) -- (hbal3); 
\end{tikzpicture}
